Search for missing baryon resonances via associated strangeness photoproduction

Differential cross-section and single polarization observables in the process gamma p --> K^+ Lambda are investigated within a constituent quark model and a dynamical coupled-channel formalism. The effects of two new nucleon resonances and of the K*(892)- and K1(1270)-exchanges are briefly presented.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%

